TextHOI-3D: Text-to-3D Hand-Object Interaction via Discrete Multi-View Generation and Joint Mesh Optimization

Text-conditioned 3D generation has progressed rapidly for images and isolated objects, but producing a hand-object mesh remains challenging: the output must preserve language semantics, cross-view consistency, object geometry, articulated hand shape, and physically plausible contact. We present TextHOI-3D, a staged framework that uses generated multi-view observations as an explicit interface between text-conditioned visual generation and geometry-aware hand-object recovery. TextHOI-3D learns a compact VQ token space for fixed-camera hand-object observations, predicts multi-view visual tokens from text with a CLIP-conditioned visual autoregressive model, and recovers a unified hand-object mesh through prior initialization, multi-view joint optimization, and anti-penetration refinement. The design separates semantic generation from geometric recovery while keeping both stages connected by a discrete multi-view representation. On HO3D-derived evaluations, the multi-view setting reduces object CD from 17.26 mm to 4.92 mm and penetration volume from 5.3721 cm^3 to 0.2193 cm^3 compared with a single-view counterpart, while improving hand errors and surface F-scores. These results support multi-view visual tokens as an effective intermediate representation for text-driven 3D hand-object mesh creation.

==> figures/fig1_system_overview_tikz.tex <==
\begin{tikzpicture}[
  font=\small,
  box/.style={draw=black!55, rounded corners=2pt, very thick, align=center, minimum height=1.05cm},
  stage/.style={box, fill=#1!12, text width=3.0cm},
  io/.style={box, fill=gray!12, text width=2.5cm},
  arrow/.style={-{Latex[length=2.2mm]}, very thick, draw=black!65},
  note/.style={font=\scriptsize, align=center, text=black!70},
  group/.style={draw=black!25, rounded corners=3pt, dashed, inner sep=6pt}
]
\node[io] (text) at (0,0) {Text prompt\\ \textit{``a hand holds a cup''}};
\node[stage=green] (repr) at (3.9,0) {Discrete multi-view\\visual representation\\ \scriptsize VQ-VAE codebook\\token space};
\node[stage=blue] (gen) at (7.8,0) {Text-conditioned\\multi-view generation\\ \scriptsize CLIP + VAR\\next-scale prediction};
\node[stage=orange] (rec) at (11.7,0) {Hand-object\\mesh recovery\\ \scriptsize segmentation, priors\\joint optimization};
\node[io] (mesh) at (15.4,0) {Unified 3D\\hand-object Mesh\\ \scriptsize geometry + contact};

\draw[arrow] (text) -- (repr);
\draw[arrow] (repr) -- (gen);
\draw[arrow] (gen) -- (rec);
\draw[arrow] (rec) -- (mesh);

\node[note] at (3.9,-1.15) {learned from fixed-camera\\multi-view HOI observations};
\node[note] at (7.8,-1.15) {generates coherent\\multi-view images};
\node[note] at (11.7,-1.15) {recovers hand pose,\\object geometry, contact};

\node[group, fit=(repr) (gen) (rec)] (system) {};
\node[font=\bfseries\small, text=black!75] at (system.north) [yshift=0.25cm] {Three technical stages};
\end{tikzpicture}



==> figures/fig4_mesh_recovery_tikz.tex <==
\begin{tikzpicture}[
  font=\small,
  box/.style={draw=black!55, rounded corners=2pt, very thick, align=center, minimum height=0.95cm},
  module/.style={box, fill=#1!13, text width=2.45cm},
  arrow/.style={-{Latex[length=2.2mm]}, very thick, draw=black!65},
  note/.style={font=\scriptsize, align=center, text=black!70}
]
\node[module=gray] (mv) at (0,0) {Generated\\multi-view HOI\\images};
\node[module=green] (seg) at (3.0,0) {HSV hand/object\\segmentation};
\node[module=cyan] (inp) at (6.0,0) {SD LoRA\\dual inpainting\\ \scriptsize hand and object};
\node[module=yellow] (init) at (9.0,0.8) {Object branch\\InstantMesh};
\node[module=yellow] (hand) at (9.0,-0.8) {Hand branch\\OmniHands};
\node[module=orange] (repair) at (12.0,0) {Mesh repair\\and SDF filtering};
\node[module=purple] (opt) at (15.0,0) {Multi-view\\joint optimization\\ \scriptsize reprojection, mask, contact};
\node[module=red] (refine) at (18.0,0) {Anti-penetration\\refinement};

\draw[arrow] (mv) -- (seg);
\draw[arrow] (seg) -- (inp);
\draw[arrow] (inp) -- (init);
\draw[arrow] (inp) -- (hand);
\draw[arrow] (init) -- (repair);
\draw[arrow] (hand) -- (repair);
\draw[arrow] (repair) -- (opt);
\draw[arrow] (opt) -- (refine);

\node[note] at (9.0,1.75) {object geometry prior};
\node[note] at (9.0,-1.75) {hand pose and mesh prior};
\node[note] at (15.0,-1.25) {aligns hand, object,\\and interaction in one frame};
\end{tikzpicture}


